The role of unitarisation on dark-matter freeze-out via metastable bound states

In many Abelian and non-Abelian theories, standard calculations of radiative bound-state formation violate partial-wave unitarity - even at arbitrarily small couplings - when capture into excited states is considered. Recent work demonstrated that unitarity can be restored by the proper resummation of squared inelastic processes in the self-energy of the incoming state. We examine how unitarisation affects dark-matter thermal decoupling, given that the formation and decay of metastable dark-matter bound states are critical in determining the relic abundance, especially for multi-TeV dark matter. We consider an Abelian model featuring bound-state formation via emission of a light scalar that carries a conserved charge, whose dynamics also emulates relevant aspects of non-Abelian theories. Incorporating capture into excited states, we show that, without proper treatment, unitarity violation is so severe as to prevent freeze-out. Resumming the squared bound-state formation processes restores unitarity and ensures freeze-out, while capture into excited levels still significantly depletes dark matter. We further discuss the impact of higher partial waves, both within and beyond the present model. Finally, we point out the intriguing possibility of late dark-matter decoupling that can affect structure formation.

==> Figures/2PIdiagram.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,1)}]
\begin{scope}[shift={(-2,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\node at (-0.7, 1.3){$p_1$};
\node at (0.7, 1.3){$p_1^\prime$};
\draw (-1,1) -- (1,1);\draw[fermion] 	(-1,1) -- (-0.4,1);\draw[fermion] 	(0.7,1) -- (1,1);
\draw (-1,0) -- (1,0);\draw[fermionbar] (-1,0) -- (-0.4,0);\draw[fermionbar](0.7,0) -- (1,0);
\node at (1.3,1){$X$};
\node at (1.3,0){ $X^\dagger$};
\node at (-0.7, -0.3){$p_2$};
\node at (0.7, -0.3){$p_2^\prime$};
%
 \draw[shift={(0,0.5)}, fill=blue!30, draw=black] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0.5){${\cal K}_{\mathsmaller{XX^{\dagger}}}^{2\text{PI}}$};
\end{scope}
%
\node at (0,0.5){$=$};
%
\begin{scope}[shift={(2,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^\dagger$};
\node at (-0.7, 1.3){$p_1$};
\node at (0.7, 1.3){$p_1^\prime$};
\draw[fermion] 		(-1,1) -- (0,1);
\draw[fermionbar] 	(-1,0) -- (0,0);	
\draw[vector]	(0,0) -- (0,1);
\node at (0.5,0.5){$V$};
\draw[fermion] 		(0,1) -- (1,1);
\draw[fermionbar] 	(0,0) -- (1,0);	
\node at (1.3,1){$X$};
\node at (1.3,0){$X^{\dagger} $};
\node at (-0.7, -0.3){$p_2$};
\node at (0.7, -0.3){$p_2^\prime$};
\end{scope}
%
\node at (4,0.5){$+$};
%
\begin{scope}[shift={(6,0)}]
\node at (-1.3,1){$X$} ;
\node at (-1.3,0){$X^{\dagger}$};
\node at (-0.7, 1.3){$p_1$};
\node at (0.7, 1.3){$p_2^\prime$};
\draw[fermion] 		(-1,1) -- (0,1);
\draw[fermionbar] 	(-1,0) -- (0,0);	
\draw[scalar]	(0,1) -- (0,0);
\node at (0.5,0.5){$\Phi$};
\draw[fermionbar] 	(0,1) -- (1,1);
\draw[fermion] 		(0,0) -- (1,0);	
\node at (1.3,1){$X^\dagger$};
\node at (1.3,0){$X$};
\node at (-0.7, -0.3){$p_2$};
\node at (0.7, -0.3){$p_1^\prime$};
\end{scope}

\end{scope}
%
%
%
%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-1.5)}]
\begin{scope}[shift={(-2,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X$};
\node at (-0.7, 1.3){$p_1$};
\node at (0.7, 1.3){$p_1^\prime$};
\draw (-1,1) -- (1,1);\draw[fermion] (-1,1) -- (-0.4,1);\draw[fermion] (0.7,1) -- (1,1);
\draw (-1,0) -- (1,0);\draw[fermion] (-1,0) -- (-0.4,0);\draw[fermion] (0.7,0) -- (1,0);
\node at (1.3,1){$X$};
\node at (1.3,0){$X$};
\node at (-0.7, -0.3){$p_2$};
\node at (0.7, -0.3){$p_2^\prime$};
%
 \draw[shift={(0,0.5)}, fill=red!30, draw=black] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0.5){${\cal K}_{\mathsmaller{XX}}^{\mathrm{2PI}}$};
\end{scope}
%
\node at (-0.3,0.5){$= $};
%
\node at (0.2,0.5){$\mathlarger{\dfrac{1}{2}} \Bigg($};

\begin{scope}[shift={(2,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X$};
\node at (-0.7, 1.3){$p_1$};
\node at (0.7, 1.3){$p_1^\prime$};
\draw[fermion]	(-1,1) -- (0,1);
\draw[fermion]	(-1,0) -- (0,0);	
\draw[vector]	(0,1) -- (0,0);
\node at (0.5,0.5){$V$};
\draw[fermion] 	(0,1) -- (1,1);
\draw[fermion] 	(0,0) -- (1,0);	
\node at (1.3,1){$X$};
\node at (1.3,0){$X$};
\node at (-0.7, -0.3){$p_2$};
\node at (0.7, -0.3){$p_2^\prime$};
\end{scope}
%
%
\node at (4,0.5){$+$};
%
%
\begin{scope}[shift={(6,0)}]
\node at (-1.3,1){$X$} ;
\node at (-1.3,0){$X$};
\node at (-0.7, 1.3){$p_1$};
\node at (0.7, 1.3){$p_2^\prime$};
\draw[fermion] 		(-1,1) -- (0,1);
\draw[fermion] 	(-1,0) -- (0,0);	
\draw[vector]	(0,1) -- (0,0);
\node at (0.5,0.5){$V$};
\draw[fermion] 	(0,1) -- (1,1);
\draw[fermion] 		(0,0) -- (1,0);	
\node at (1.3,1){$X $};
\node at (1.3,0){$X$};
\node at (-0.7, -0.3){$p_2$};
\node at (0.7, -0.3){$p_1^\prime$};
\end{scope}

\node at (7.8,0.5){$ \Bigg)$};
\end{scope}



%
%
%
\end{tikzpicture}


==> Figures/BSFdiagrams.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%
%
%
\begin{scope}[shift={(0,0.7)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X$};
\draw[fermion]	(-2.1,1) -- (-2,1);
\draw[fermion]	(-2.1,0) -- (-2,0);
%
\draw (-4,1) -- (0,1);
\draw (-4,0) -- (0,0);
%
%Ladder
\draw[shift={(-3,0.5)}, fill=red!30,draw=black] (-0.5,-0.5) rectangle (0.5,0.5);

\draw[shift={(-1,0.5)},fill=red!30,draw=black] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){${\cal K}_{\mathsmaller{XX}}^{\mathrm{2PI}}$};
\node at (-1,0.5){${\cal K}_{\mathsmaller{XX}}^{\mathrm{2PI}}$};
\node at (-2,0.5){$\cdots$};
%
%
\draw[scalar]	(0,0) -- (0.8,-0.5);
\node at (1.1,-0.6){$\Phi$};
%
%
\node at (4.3,1){$X$};
\node at (4.3,0){$X^{\dagger}$};
\draw[fermion]		(2,1) -- (2.1,1);
\draw[fermionbar]	(2,0) -- (2.1,0);
%
\draw (0,1) -- (4,1);
\draw (0,0) -- (4,0);
%
%Ladder
\draw[shift={(3,0.5)},fill=blue!30,draw=black] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[shift={(1,0.5)},fill=blue!30,draw=black] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (3,0.5){${\cal K}_{\mathsmaller{XX^{\dagger}}}^{\mathrm{2PI}}$};
\node at (1,0.5){${\cal K}_{\mathsmaller{XX^{\dagger}}}^{\mathrm{2PI}}$};
\node at (2,0.5){$\cdots$};
\draw[fill=none,gray,line width=1.5pt] (2.1,0.5) ellipse (1.8 and 0.75);
\node at (4.6,0.5){${\cal B}$};
\end{scope}
%
%
\node at (0,0.0){$+$};
%
%
\begin{scope}[shift={(0,-1.5)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X$};
\draw[fermion]	(-2.1,1) -- (-2,1);
\draw[fermion]	(-2.1,0) -- (-2,0);
%
\draw (-4,0) -- (-3.5,1);\draw (-3.5,1) -- (0,1);
\draw (-4,1) -- (-3.5,0);\draw (-3.5,0) -- (0,0);
%
%Ladder
\draw[shift={(-3,0.5)},fill=red!30,draw=black] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[shift={(-1,0.5)},fill=red!30,draw=black] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){$\mathcal{K}_{\mathsmaller{XX}}^{\mathrm{2PI}}$};
\node at (-1,0.5){${\cal K}_{\mathsmaller{XX}}^{\mathrm{2PI}}$};
\node at (-2,0.5){$\cdots$};
%
%
\draw[scalar]	(0,0) -- (0.8,-0.5);
\node at (1.1,-0.6){$\Phi$};
%
%
\node at (4.3,1){$X$};
\node at (4.3,0){$X^{\dagger}$};
\draw[fermion]		(2,1) -- (2.1,1);
\draw[fermionbar]	(2,0) -- (2.1,0);
%
\draw (0,1) -- (4,1);
\draw (0,0) -- (4,0);
%
%Ladder
\draw[shift={(3,0.5)},fill=blue!30,draw=black] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[shift={(1,0.5)},fill=blue!30,draw=black] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (3,0.5){$\mathcal{K}_{\mathsmaller{XX^{\dagger}}}^{\mathrm{2PI}}$};
\node at (1,0.5){${\cal K}_{\mathsmaller{XX^{\dagger}}}^{\mathrm{2PI}}$};
\node at (2,0.5){$\cdots$};
\draw[fill=none,gray,line width=1.5pt] (2.1,0.5) ellipse (1.8 and 0.75);
\node at (4.6,0.5){${\cal B}$};
\end{scope}
%
%
%
\end{tikzpicture}

==> Figures/XXannihilationDiagrams.tex <==
\begin{tikzpicture}[line width=1pt, scale=0.9]
%
%
\begin{scope}[shift={(0,2)}]

\begin{scope}[shift={(-2,0)}]
\node at (-1.4, 1) {$X$};
\node at (-1.4, 0) {$X^{\dagger}$};
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion]    (-1,1) -- (0,1);
\draw[fermion]    ( 0,0) -- (0,1);
\draw[fermionbar] (-1,0) -- (0,0);
%%%%%%%% Emitted radiation
\draw[scalarbar] (0,0) -- (1,0);
\draw[scalar] (0,1) -- (1,1);
\node at (1.3,1) {$\Phi$};
\node at (1.35,0) {$\Phi^\dagger$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}]
\node at (-1.4, 1) {$X$};
\node at (-1.4, 0) {$X^{\dagger}$};
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion]    ( -1,1) -- (-0.5,0.5);
\draw[fermionbar] ( -1,0) -- (-0.5,0.5);
%%%%%%%% Emitted radiation
\draw[vector] (-0.5,0.5) -- (1,0.5);
\draw[scalar] (1,0.5)   -- (1.5,1);
\draw[scalarbar] (1,0.5)   -- (1.5,0);
\node at (1.8,1) {$\Phi$};
\node at (1.85,0) {$\Phi^\dagger$};
\end{scope}


\begin{scope}[shift={(5.6,0)}]
\node at (-0.45, 1) {$X$};
\node at (-0.45, 0) {$X^{\dagger}$};
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion]    ( 0,1) -- (0.5,0.5);
\draw[fermionbar] ( 0,0) -- (0.5,0.5);
%%%%%%%% Emitted radiation
\draw[scalar] (0.5,0.5)   -- (1,1);
\draw[scalarbar] (0.5,0.5)   -- (1,0);
\node at (1.3,1) {$\Phi$};
\node at (1.35,0) {$\Phi^\dagger$};
\end{scope}




\end{scope}
%

\end{tikzpicture}
